Seamless Link-level Redundancy to Improve Reliability of Industrial Wi-Fi Networks

The adoption of wireless communications and, in particular, Wi-Fi, at the lowest level of the factory automation hierarchy has not increased as fast as expected so far, mainly because of serious issues concerning determinism. Actually, besides the random access scheme, disturbance and interference prevent reliable communication over the air and, as a matter of fact, make wireless networks unable to support distributed real-time control applications properly. Several papers recently appeared in the literature suggest that diversity could be leveraged to overcome this limitation effectively. In this paper a reference architecture is introduced, which describes how seamless link-level redundancy can be applied to Wi-Fi. The framework is general enough to serve as a basis for future protocol enhancements, and also includes two optimizations aimed at improving the quality of wireless communication by avoiding unnecessary replicated transmissions. Some relevant solutions have been analyzed by means of a thorough simulation campaign, in order to highlight their benefits when compared to conventional Wi-Fi. Results show that both packet losses and network latencies improve noticeably.

==> FIG4-15-1127.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10318.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,6970){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,7229){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(396,7488){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(396,7748){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(396,8007){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(396,8266){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(396,8525){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(682,6871){\makebox(0,0){\strut{}0}}%
      \put(836,6871){\makebox(0,0){\strut{}1}}%
      \put(990,6871){\makebox(0,0){\strut{}2}}%
      \put(1144,6871){\makebox(0,0){\strut{}3}}%
      \put(1298,6871){\makebox(0,0){\strut{}4}}%
      \put(1452,6871){\makebox(0,0){\strut{}5}}%
      \put(1606,6871){\makebox(0,0){\strut{}6}}%
      \put(1760,6871){\makebox(0,0){\strut{}7}}%
      \put(2069,6871){\makebox(0,0){\strut{}0}}%
      \put(2223,6871){\makebox(0,0){\strut{}1}}%
      \put(2377,6871){\makebox(0,0){\strut{}2}}%
      \put(2531,6871){\makebox(0,0){\strut{}3}}%
      \put(2685,6871){\makebox(0,0){\strut{}4}}%
      \put(2839,6871){\makebox(0,0){\strut{}5}}%
      \put(2993,6871){\makebox(0,0){\strut{}6}}%
      \put(3147,6871){\makebox(0,0){\strut{}7}}%
      \put(22,7747){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,6552){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,8231){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,8385){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2608,6717){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,6717){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,4793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,5052){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,5311){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,5571){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,5830){\makebox(0,0)[r]{\strut{} 2}}%
      \put(396,6089){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(396,6348){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,4694){\makebox(0,0){\strut{}0}}%
      \put(836,4694){\makebox(0,0){\strut{}1}}%
      \put(990,4694){\makebox(0,0){\strut{}2}}%
      \put(1144,4694){\makebox(0,0){\strut{}3}}%
      \put(1298,4694){\makebox(0,0){\strut{}4}}%
      \put(1452,4694){\makebox(0,0){\strut{}5}}%
      \put(1606,4694){\makebox(0,0){\strut{}6}}%
      \put(1760,4694){\makebox(0,0){\strut{}7}}%
      \put(2069,4694){\makebox(0,0){\strut{}0}}%
      \put(2223,4694){\makebox(0,0){\strut{}1}}%
      \put(2377,4694){\makebox(0,0){\strut{}2}}%
      \put(2531,4694){\makebox(0,0){\strut{}3}}%
      \put(2685,4694){\makebox(0,0){\strut{}4}}%
      \put(2839,4694){\makebox(0,0){\strut{}5}}%
      \put(2993,4694){\makebox(0,0){\strut{}6}}%
      \put(3147,4694){\makebox(0,0){\strut{}7}}%
      \put(88,5570){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,4375){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,6054){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,6208){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2608,4540){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,4540){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,2838){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(396,3061){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,3283){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(396,3505){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,3727){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(396,3950){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(396,4172){\makebox(0,0)[r]{\strut{} 1.75}}%
      \put(682,2517){\makebox(0,0){\strut{}0}}%
      \put(836,2517){\makebox(0,0){\strut{}1}}%
      \put(990,2517){\makebox(0,0){\strut{}2}}%
      \put(1144,2517){\makebox(0,0){\strut{}3}}%
      \put(1298,2517){\makebox(0,0){\strut{}4}}%
      \put(1452,2517){\makebox(0,0){\strut{}5}}%
      \put(1606,2517){\makebox(0,0){\strut{}6}}%
      \put(1760,2517){\makebox(0,0){\strut{}7}}%
      \put(2069,2517){\makebox(0,0){\strut{}0}}%
      \put(2223,2517){\makebox(0,0){\strut{}1}}%
      \put(2377,2517){\makebox(0,0){\strut{}2}}%
      \put(2531,2517){\makebox(0,0){\strut{}3}}%
      \put(2685,2517){\makebox(0,0){\strut{}4}}%
      \put(2839,2517){\makebox(0,0){\strut{}5}}%
      \put(2993,2517){\makebox(0,0){\strut{}6}}%
      \put(3147,2517){\makebox(0,0){\strut{}7}}%
      \put(22,3394){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,2198){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,3878){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,4032){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2608,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,596){\makebox(0,0)[r]{\strut{} 5}}%
      \put(396,751){\makebox(0,0)[r]{\strut{} 10}}%
      \put(396,907){\makebox(0,0)[r]{\strut{} 15}}%
      \put(396,1062){\makebox(0,0)[r]{\strut{} 20}}%
      \put(396,1218){\makebox(0,0)[r]{\strut{} 25}}%
      \put(396,1373){\makebox(0,0)[r]{\strut{} 30}}%
      \put(396,1529){\makebox(0,0)[r]{\strut{} 35}}%
      \put(396,1684){\makebox(0,0)[r]{\strut{} 40}}%
      \put(396,1840){\makebox(0,0)[r]{\strut{} 45}}%
      \put(396,1995){\makebox(0,0)[r]{\strut{} 50}}%
      \put(682,341){\makebox(0,0){\strut{}0}}%
      \put(836,341){\makebox(0,0){\strut{}1}}%
      \put(990,341){\makebox(0,0){\strut{}2}}%
      \put(1144,341){\makebox(0,0){\strut{}3}}%
      \put(1298,341){\makebox(0,0){\strut{}4}}%
      \put(1452,341){\makebox(0,0){\strut{}5}}%
      \put(1606,341){\makebox(0,0){\strut{}6}}%
      \put(1760,341){\makebox(0,0){\strut{}7}}%
      \put(2069,341){\makebox(0,0){\strut{}0}}%
      \put(2223,341){\makebox(0,0){\strut{}1}}%
      \put(2377,341){\makebox(0,0){\strut{}2}}%
      \put(2531,341){\makebox(0,0){\strut{}3}}%
      \put(2685,341){\makebox(0,0){\strut{}4}}%
      \put(2839,341){\makebox(0,0){\strut{}5}}%
      \put(2993,341){\makebox(0,0){\strut{}6}}%
      \put(3147,341){\makebox(0,0){\strut{}7}}%
      \put(88,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,22){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,1701){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,1855){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2608,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,6970){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,7143){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3800,7316){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3800,7488){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3800,7661){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3800,7834){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3800,8007){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3800,8179){\makebox(0,0)[r]{\strut{} 7}}%
      \put(3800,8352){\makebox(0,0)[r]{\strut{} 8}}%
      \put(3800,8525){\makebox(0,0)[r]{\strut{} 9}}%
      \put(4086,6871){\makebox(0,0){\strut{}0}}%
      \put(4240,6871){\makebox(0,0){\strut{}1}}%
      \put(4394,6871){\makebox(0,0){\strut{}2}}%
      \put(4548,6871){\makebox(0,0){\strut{}3}}%
      \put(4703,6871){\makebox(0,0){\strut{}4}}%
      \put(4857,6871){\makebox(0,0){\strut{}5}}%
      \put(5011,6871){\makebox(0,0){\strut{}6}}%
      \put(5165,6871){\makebox(0,0){\strut{}7}}%
      \put(5473,6871){\makebox(0,0){\strut{}0}}%
      \put(5627,6871){\makebox(0,0){\strut{}1}}%
      \put(5781,6871){\makebox(0,0){\strut{}2}}%
      \put(5935,6871){\makebox(0,0){\strut{}3}}%
      \put(6090,6871){\makebox(0,0){\strut{}4}}%
      \put(6244,6871){\makebox(0,0){\strut{}5}}%
      \put(6398,6871){\makebox(0,0){\strut{}6}}%
      \put(6552,6871){\makebox(0,0){\strut{}7}}%
      \put(3624,7747){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,6552){\makebox(0,0){\strut{} }}%
      \put(5319,8657){\makebox(0,0){\strut{}\normalsize Benign environment $E_B$ --- \emph{e}(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,7923){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,8077){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,8231){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,8385){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,6717){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,6717){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,4793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,4949){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3800,5104){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3800,5260){\makebox(0,0)[r]{\strut{} 30}}%
      \put(3800,5415){\makebox(0,0)[r]{\strut{} 40}}%
      \put(3800,5571){\makebox(0,0)[r]{\strut{} 50}}%
      \put(3800,5726){\makebox(0,0)[r]{\strut{} 60}}%
      \put(3800,5882){\makebox(0,0)[r]{\strut{} 70}}%
      \put(3800,6037){\makebox(0,0)[r]{\strut{} 80}}%
      \put(3800,6193){\makebox(0,0)[r]{\strut{} 90}}%
      \put(3800,6348){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4086,4694){\makebox(0,0){\strut{}0}}%
      \put(4240,4694){\makebox(0,0){\strut{}1}}%
      \put(4394,4694){\makebox(0,0){\strut{}2}}%
      \put(4548,4694){\makebox(0,0){\strut{}3}}%
      \put(4703,4694){\makebox(0,0){\strut{}4}}%
      \put(4857,4694){\makebox(0,0){\strut{}5}}%
      \put(5011,4694){\makebox(0,0){\strut{}6}}%
      \put(5165,4694){\makebox(0,0){\strut{}7}}%
      \put(5473,4694){\makebox(0,0){\strut{}0}}%
      \put(5627,4694){\makebox(0,0){\strut{}1}}%
      \put(5781,4694){\makebox(0,0){\strut{}2}}%
      \put(5935,4694){\makebox(0,0){\strut{}3}}%
      \put(6090,4694){\makebox(0,0){\strut{}4}}%
      \put(6244,4694){\makebox(0,0){\strut{}5}}%
      \put(6398,4694){\makebox(0,0){\strut{}6}}%
      \put(6552,4694){\makebox(0,0){\strut{}7}}%
      \put(3558,5570){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,4375){\makebox(0,0){\strut{} }}%
      \put(5319,6480){\makebox(0,0){\strut{}\normalsize Benign environment $E_B$ --- \emph{e}(0.5)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,5746){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,5900){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,6054){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,6208){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,4540){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,4540){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,2838){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3800,3061){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3800,3283){\makebox(0,0)[r]{\strut{} 30}}%
      \put(3800,3505){\makebox(0,0)[r]{\strut{} 40}}%
      \put(3800,3727){\makebox(0,0)[r]{\strut{} 50}}%
      \put(3800,3950){\makebox(0,0)[r]{\strut{} 60}}%
      \put(3800,4172){\makebox(0,0)[r]{\strut{} 70}}%
      \put(4086,2517){\makebox(0,0){\strut{}0}}%
      \put(4240,2517){\makebox(0,0){\strut{}1}}%
      \put(4394,2517){\makebox(0,0){\strut{}2}}%
      \put(4548,2517){\makebox(0,0){\strut{}3}}%
      \put(4703,2517){\makebox(0,0){\strut{}4}}%
      \put(4857,2517){\makebox(0,0){\strut{}5}}%
      \put(5011,2517){\makebox(0,0){\strut{}6}}%
      \put(5165,2517){\makebox(0,0){\strut{}7}}%
      \put(5473,2517){\makebox(0,0){\strut{}0}}%
      \put(5627,2517){\makebox(0,0){\strut{}1}}%
      \put(5781,2517){\makebox(0,0){\strut{}2}}%
      \put(5935,2517){\makebox(0,0){\strut{}3}}%
      \put(6090,2517){\makebox(0,0){\strut{}4}}%
      \put(6244,2517){\makebox(0,0){\strut{}5}}%
      \put(6398,2517){\makebox(0,0){\strut{}6}}%
      \put(6552,2517){\makebox(0,0){\strut{}7}}%
      \put(3558,3394){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,2198){\makebox(0,0){\strut{} }}%
      \put(5319,4304){\makebox(0,0){\strut{}\normalsize Hostile environment $E_H$ --- \emph{e}(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,3570){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,3724){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,3878){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,4032){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,596){\makebox(0,0)[r]{\strut{} 50}}%
      \put(3800,751){\makebox(0,0)[r]{\strut{} 100}}%
      \put(3800,907){\makebox(0,0)[r]{\strut{} 150}}%
      \put(3800,1062){\makebox(0,0)[r]{\strut{} 200}}%
      \put(3800,1218){\makebox(0,0)[r]{\strut{} 250}}%
      \put(3800,1373){\makebox(0,0)[r]{\strut{} 300}}%
      \put(3800,1529){\makebox(0,0)[r]{\strut{} 350}}%
      \put(3800,1684){\makebox(0,0)[r]{\strut{} 400}}%
      \put(3800,1840){\makebox(0,0)[r]{\strut{} 450}}%
      \put(3800,1995){\makebox(0,0)[r]{\strut{} 500}}%
      \put(4086,341){\makebox(0,0){\strut{}0}}%
      \put(4240,341){\makebox(0,0){\strut{}1}}%
      \put(4394,341){\makebox(0,0){\strut{}2}}%
      \put(4548,341){\makebox(0,0){\strut{}3}}%
      \put(4703,341){\makebox(0,0){\strut{}4}}%
      \put(4857,341){\makebox(0,0){\strut{}5}}%
      \put(5011,341){\makebox(0,0){\strut{}6}}%
      \put(5165,341){\makebox(0,0){\strut{}7}}%
      \put(5473,341){\makebox(0,0){\strut{}0}}%
      \put(5627,341){\makebox(0,0){\strut{}1}}%
      \put(5781,341){\makebox(0,0){\strut{}2}}%
      \put(5935,341){\makebox(0,0){\strut{}3}}%
      \put(6090,341){\makebox(0,0){\strut{}4}}%
      \put(6244,341){\makebox(0,0){\strut{}5}}%
      \put(6398,341){\makebox(0,0){\strut{}6}}%
      \put(6552,341){\makebox(0,0){\strut{}7}}%
      \put(3492,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,22){\makebox(0,0){\strut{} }}%
      \put(5319,2127){\makebox(0,0){\strut{}\normalsize Hostile environment $E_H$ --- \emph{e}(0.5)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,1393){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,1547){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,1701){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,1855){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,6970){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,7126){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(7205,7281){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(7205,7437){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(7205,7592){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(7205,7748){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7205,7903){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(7205,8059){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(7205,8214){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(7205,8370){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(7205,8525){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7491,6871){\makebox(0,0){\strut{}0}}%
      \put(7645,6871){\makebox(0,0){\strut{}1}}%
      \put(7799,6871){\makebox(0,0){\strut{}2}}%
      \put(7953,6871){\makebox(0,0){\strut{}3}}%
      \put(8107,6871){\makebox(0,0){\strut{}4}}%
      \put(8261,6871){\makebox(0,0){\strut{}5}}%
      \put(8415,6871){\makebox(0,0){\strut{}6}}%
      \put(8569,6871){\makebox(0,0){\strut{}7}}%
      \put(8878,6871){\makebox(0,0){\strut{}0}}%
      \put(9032,6871){\makebox(0,0){\strut{}1}}%
      \put(9186,6871){\makebox(0,0){\strut{}2}}%
      \put(9340,6871){\makebox(0,0){\strut{}3}}%
      \put(9494,6871){\makebox(0,0){\strut{}4}}%
      \put(9648,6871){\makebox(0,0){\strut{}5}}%
      \put(9802,6871){\makebox(0,0){\strut{}6}}%
      \put(9956,6871){\makebox(0,0){\strut{}7}}%
      \put(6897,7747){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,6552){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,8385){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,6717){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,6717){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,4793){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,5015){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7205,5237){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7205,5459){\makebox(0,0)[r]{\strut{} 3}}%
      \put(7205,5682){\makebox(0,0)[r]{\strut{} 4}}%
      \put(7205,5904){\makebox(0,0)[r]{\strut{} 5}}%
      \put(7205,6126){\makebox(0,0)[r]{\strut{} 6}}%
      \put(7205,6348){\makebox(0,0)[r]{\strut{} 7}}%
      \put(7491,4694){\makebox(0,0){\strut{}0}}%
      \put(7645,4694){\makebox(0,0){\strut{}1}}%
      \put(7799,4694){\makebox(0,0){\strut{}2}}%
      \put(7953,4694){\makebox(0,0){\strut{}3}}%
      \put(8107,4694){\makebox(0,0){\strut{}4}}%
      \put(8261,4694){\makebox(0,0){\strut{}5}}%
      \put(8415,4694){\makebox(0,0){\strut{}6}}%
      \put(8569,4694){\makebox(0,0){\strut{}7}}%
      \put(8878,4694){\makebox(0,0){\strut{}0}}%
      \put(9032,4694){\makebox(0,0){\strut{}1}}%
      \put(9186,4694){\makebox(0,0){\strut{}2}}%
      \put(9340,4694){\makebox(0,0){\strut{}3}}%
      \put(9494,4694){\makebox(0,0){\strut{}4}}%
      \put(9648,4694){\makebox(0,0){\strut{}5}}%
      \put(9802,4694){\makebox(0,0){\strut{}6}}%
      \put(9956,4694){\makebox(0,0){\strut{}7}}%
      \put(7029,5570){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,4375){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,6208){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,4540){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,4540){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,2789){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(7205,2962){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7205,3135){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(7205,3308){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7205,3480){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(7205,3653){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(7205,3826){\makebox(0,0)[r]{\strut{} 1.75}}%
      \put(7205,3999){\makebox(0,0)[r]{\strut{} 2}}%
      \put(7205,4172){\makebox(0,0)[r]{\strut{} 2.25}}%
      \put(7491,2517){\makebox(0,0){\strut{}0}}%
      \put(7645,2517){\makebox(0,0){\strut{}1}}%
      \put(7799,2517){\makebox(0,0){\strut{}2}}%
      \put(7953,2517){\makebox(0,0){\strut{}3}}%
      \put(8107,2517){\makebox(0,0){\strut{}4}}%
      \put(8261,2517){\makebox(0,0){\strut{}5}}%
      \put(8415,2517){\makebox(0,0){\strut{}6}}%
      \put(8569,2517){\makebox(0,0){\strut{}7}}%
      \put(8878,2517){\makebox(0,0){\strut{}0}}%
      \put(9032,2517){\makebox(0,0){\strut{}1}}%
      \put(9186,2517){\makebox(0,0){\strut{}2}}%
      \put(9340,2517){\makebox(0,0){\strut{}3}}%
      \put(9494,2517){\makebox(0,0){\strut{}4}}%
      \put(9648,2517){\makebox(0,0){\strut{}5}}%
      \put(9802,2517){\makebox(0,0){\strut{}6}}%
      \put(9956,2517){\makebox(0,0){\strut{}7}}%
      \put(6857,3394){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,2198){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,4032){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,596){\makebox(0,0)[r]{\strut{} 10}}%
      \put(7205,751){\makebox(0,0)[r]{\strut{} 20}}%
      \put(7205,907){\makebox(0,0)[r]{\strut{} 30}}%
      \put(7205,1062){\makebox(0,0)[r]{\strut{} 40}}%
      \put(7205,1218){\makebox(0,0)[r]{\strut{} 50}}%
      \put(7205,1373){\makebox(0,0)[r]{\strut{} 60}}%
      \put(7205,1529){\makebox(0,0)[r]{\strut{} 70}}%
      \put(7205,1684){\makebox(0,0)[r]{\strut{} 80}}%
      \put(7205,1840){\makebox(0,0)[r]{\strut{} 90}}%
      \put(7205,1995){\makebox(0,0)[r]{\strut{} 100}}%
      \put(7491,341){\makebox(0,0){\strut{}0}}%
      \put(7645,341){\makebox(0,0){\strut{}1}}%
      \put(7799,341){\makebox(0,0){\strut{}2}}%
      \put(7953,341){\makebox(0,0){\strut{}3}}%
      \put(8107,341){\makebox(0,0){\strut{}4}}%
      \put(8261,341){\makebox(0,0){\strut{}5}}%
      \put(8415,341){\makebox(0,0){\strut{}6}}%
      \put(8569,341){\makebox(0,0){\strut{}7}}%
      \put(8878,341){\makebox(0,0){\strut{}0}}%
      \put(9032,341){\makebox(0,0){\strut{}1}}%
      \put(9186,341){\makebox(0,0){\strut{}2}}%
      \put(9340,341){\makebox(0,0){\strut{}3}}%
      \put(9494,341){\makebox(0,0){\strut{}4}}%
      \put(9648,341){\makebox(0,0){\strut{}5}}%
      \put(9802,341){\makebox(0,0){\strut{}6}}%
      \put(9956,341){\makebox(0,0){\strut{}7}}%
      \put(6923,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,22){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,1855){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG4-15-1127b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG5-15-1127.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10318.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,3005){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(396,3393){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(396,3782){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(396,4170){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(682,2517){\makebox(0,0){\strut{}0}}%
      \put(836,2517){\makebox(0,0){\strut{}1}}%
      \put(990,2517){\makebox(0,0){\strut{}2}}%
      \put(1144,2517){\makebox(0,0){\strut{}3}}%
      \put(1298,2517){\makebox(0,0){\strut{}4}}%
      \put(1452,2517){\makebox(0,0){\strut{}5}}%
      \put(1606,2517){\makebox(0,0){\strut{}6}}%
      \put(1760,2517){\makebox(0,0){\strut{}7}}%
      \put(2069,2517){\makebox(0,0){\strut{}0}}%
      \put(2223,2517){\makebox(0,0){\strut{}1}}%
      \put(2377,2517){\makebox(0,0){\strut{}2}}%
      \put(2531,2517){\makebox(0,0){\strut{}3}}%
      \put(2685,2517){\makebox(0,0){\strut{}4}}%
      \put(2839,2517){\makebox(0,0){\strut{}5}}%
      \put(2993,2517){\makebox(0,0){\strut{}6}}%
      \put(3147,2517){\makebox(0,0){\strut{}7}}%
      \put(22,3393){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,2198){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,3722){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,3876){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2446,4030){\makebox(0,0)[r]{\strut{}$\overline{d}_R$}}%
      \csname LTb\endcsname%
      \put(2608,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(396,570){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(396,699){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(396,829){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(396,958){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(396,1088){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(396,1218){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(396,1347){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(396,1477){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(396,1606){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(396,1736){\makebox(0,0)[r]{\strut{} 1}}%
      \put(396,1865){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(396,1995){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(682,341){\makebox(0,0){\strut{}0}}%
      \put(836,341){\makebox(0,0){\strut{}1}}%
      \put(990,341){\makebox(0,0){\strut{}2}}%
      \put(1144,341){\makebox(0,0){\strut{}3}}%
      \put(1298,341){\makebox(0,0){\strut{}4}}%
      \put(1452,341){\makebox(0,0){\strut{}5}}%
      \put(1606,341){\makebox(0,0){\strut{}6}}%
      \put(1760,341){\makebox(0,0){\strut{}7}}%
      \put(2069,341){\makebox(0,0){\strut{}0}}%
      \put(2223,341){\makebox(0,0){\strut{}1}}%
      \put(2377,341){\makebox(0,0){\strut{}2}}%
      \put(2531,341){\makebox(0,0){\strut{}3}}%
      \put(2685,341){\makebox(0,0){\strut{}4}}%
      \put(2839,341){\makebox(0,0){\strut{}5}}%
      \put(2993,341){\makebox(0,0){\strut{}6}}%
      \put(3147,341){\makebox(0,0){\strut{}7}}%
      \put(88,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Mean latency ($\overline{d}$) [$\unit[]{ms}$]}}}%
      \put(1914,22){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2446,1547){\makebox(0,0)[r]{\strut{}$\overline{d}_Q$}}%
      \csname LTb\endcsname%
      \put(2446,1701){\makebox(0,0)[r]{\strut{}$\overline{d}_T$}}%
      \csname LTb\endcsname%
      \put(2446,1855){\makebox(0,0)[r]{\strut{}$\overline{d}_R$}}%
      \csname LTb\endcsname%
      \put(2608,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(1221,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,2875){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3800,3134){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3800,3393){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3800,3652){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3800,3911){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3800,4170){\makebox(0,0)[r]{\strut{} 6}}%
      \put(4086,2517){\makebox(0,0){\strut{}0}}%
      \put(4240,2517){\makebox(0,0){\strut{}1}}%
      \put(4394,2517){\makebox(0,0){\strut{}2}}%
      \put(4548,2517){\makebox(0,0){\strut{}3}}%
      \put(4703,2517){\makebox(0,0){\strut{}4}}%
      \put(4857,2517){\makebox(0,0){\strut{}5}}%
      \put(5011,2517){\makebox(0,0){\strut{}6}}%
      \put(5165,2517){\makebox(0,0){\strut{}7}}%
      \put(5473,2517){\makebox(0,0){\strut{}0}}%
      \put(5627,2517){\makebox(0,0){\strut{}1}}%
      \put(5781,2517){\makebox(0,0){\strut{}2}}%
      \put(5935,2517){\makebox(0,0){\strut{}3}}%
      \put(6090,2517){\makebox(0,0){\strut{}4}}%
      \put(6244,2517){\makebox(0,0){\strut{}5}}%
      \put(6398,2517){\makebox(0,0){\strut{}6}}%
      \put(6552,2517){\makebox(0,0){\strut{}7}}%
      \put(3624,3393){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,2198){\makebox(0,0){\strut{} }}%
      \put(5319,4302){\makebox(0,0){\strut{}\normalsize Benign environment $E_B$ --- \emph{c}(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,3568){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,3722){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,3876){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,4030){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3800,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3800,699){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3800,958){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3800,1218){\makebox(0,0)[r]{\strut{} 30}}%
      \put(3800,1477){\makebox(0,0)[r]{\strut{} 40}}%
      \put(3800,1736){\makebox(0,0)[r]{\strut{} 50}}%
      \put(3800,1995){\makebox(0,0)[r]{\strut{} 60}}%
      \put(4086,341){\makebox(0,0){\strut{}0}}%
      \put(4240,341){\makebox(0,0){\strut{}1}}%
      \put(4394,341){\makebox(0,0){\strut{}2}}%
      \put(4548,341){\makebox(0,0){\strut{}3}}%
      \put(4703,341){\makebox(0,0){\strut{}4}}%
      \put(4857,341){\makebox(0,0){\strut{}5}}%
      \put(5011,341){\makebox(0,0){\strut{}6}}%
      \put(5165,341){\makebox(0,0){\strut{}7}}%
      \put(5473,341){\makebox(0,0){\strut{}0}}%
      \put(5627,341){\makebox(0,0){\strut{}1}}%
      \put(5781,341){\makebox(0,0){\strut{}2}}%
      \put(5935,341){\makebox(0,0){\strut{}3}}%
      \put(6090,341){\makebox(0,0){\strut{}4}}%
      \put(6244,341){\makebox(0,0){\strut{}5}}%
      \put(6398,341){\makebox(0,0){\strut{}6}}%
      \put(6552,341){\makebox(0,0){\strut{}7}}%
      \put(3558,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Latency ($d$) [$\unit[]{ms}$]}}}%
      \put(5319,22){\makebox(0,0){\strut{} }}%
      \put(5319,2127){\makebox(0,0){\strut{}\normalsize Hostile environment $E_H$ --- \emph{c}(1)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5851,1393){\makebox(0,0)[r]{\strut{}$d_{p95}$}}%
      \csname LTb\endcsname%
      \put(5851,1547){\makebox(0,0)[r]{\strut{}$d_{p99}$}}%
      \csname LTb\endcsname%
      \put(5851,1701){\makebox(0,0)[r]{\strut{}$d_{p99.5}$}}%
      \csname LTb\endcsname%
      \put(5851,1855){\makebox(0,0)[r]{\strut{}$d_{p99.9}$}}%
      \csname LTb\endcsname%
      \put(6013,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(4626,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,2616){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,2875){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(7205,3134){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(7205,3393){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(7205,3652){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(7205,3911){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7205,4170){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(7491,2517){\makebox(0,0){\strut{}0}}%
      \put(7645,2517){\makebox(0,0){\strut{}1}}%
      \put(7799,2517){\makebox(0,0){\strut{}2}}%
      \put(7953,2517){\makebox(0,0){\strut{}3}}%
      \put(8107,2517){\makebox(0,0){\strut{}4}}%
      \put(8261,2517){\makebox(0,0){\strut{}5}}%
      \put(8415,2517){\makebox(0,0){\strut{}6}}%
      \put(8569,2517){\makebox(0,0){\strut{}7}}%
      \put(8878,2517){\makebox(0,0){\strut{}0}}%
      \put(9032,2517){\makebox(0,0){\strut{}1}}%
      \put(9186,2517){\makebox(0,0){\strut{}2}}%
      \put(9340,2517){\makebox(0,0){\strut{}3}}%
      \put(9494,2517){\makebox(0,0){\strut{}4}}%
      \put(9648,2517){\makebox(0,0){\strut{}5}}%
      \put(9802,2517){\makebox(0,0){\strut{}6}}%
      \put(9956,2517){\makebox(0,0){\strut{}7}}%
      \put(6897,3393){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,2198){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,4030){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,2363){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,2363){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7205,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7205,699){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(7205,958){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(7205,1218){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(7205,1477){\makebox(0,0)[r]{\strut{} 1}}%
      \put(7205,1736){\makebox(0,0)[r]{\strut{} 1.25}}%
      \put(7205,1995){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(7491,341){\makebox(0,0){\strut{}0}}%
      \put(7645,341){\makebox(0,0){\strut{}1}}%
      \put(7799,341){\makebox(0,0){\strut{}2}}%
      \put(7953,341){\makebox(0,0){\strut{}3}}%
      \put(8107,341){\makebox(0,0){\strut{}4}}%
      \put(8261,341){\makebox(0,0){\strut{}5}}%
      \put(8415,341){\makebox(0,0){\strut{}6}}%
      \put(8569,341){\makebox(0,0){\strut{}7}}%
      \put(8878,341){\makebox(0,0){\strut{}0}}%
      \put(9032,341){\makebox(0,0){\strut{}1}}%
      \put(9186,341){\makebox(0,0){\strut{}2}}%
      \put(9340,341){\makebox(0,0){\strut{}3}}%
      \put(9494,341){\makebox(0,0){\strut{}4}}%
      \put(9648,341){\makebox(0,0){\strut{}5}}%
      \put(9802,341){\makebox(0,0){\strut{}6}}%
      \put(9956,341){\makebox(0,0){\strut{}7}}%
      \put(6870,1217){\rotatebox{-270}{\makebox(0,0){\strut{}Mean queue size ($\overline{q}$) [$\unit[]{frames}$]}}}%
      \put(8723,22){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9255,1855){\makebox(0,0)[r]{\strut{}$\overline{q}$}}%
      \csname LTb\endcsname%
      \put(9417,187){\makebox(0,0){\strut{}RDA/R}}%
      \put(8030,187){\makebox(0,0){\strut{}RDA/Q}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG5-15-1127b}}%
    \gplfronttext
  \end{picture}%
\endgroup

